Fully Automated Shape Analysis Based on Forest Automata

Forest automata (FA) have recently been proposed as a tool for shape analysis of complex heap structures. FA encode sets of tree decompositions of heap graphs in the form of tuples of tree automata. In order to allow for representing complex heap graphs, the notion of FA allowed one to provide user-defined FA (called boxes) that encode repetitive graph patterns of shape graphs to be used as alphabet symbols of other, higher-level FA. In this paper, we propose a novel technique of automatically learning the FA to be used as boxes that avoids the need of providing them manually. Further, we propose a significant improvement of the automata abstraction used in the analysis. The result is an efficient, fully-automated analysis that can handle even as complex data structures as skip lists, with the performance comparable to state-of-the-art fully-automated tools based on separation logic, which, however, specialise in dealing with linked lists only.

==> figs/cig_root_ptr_tree.tikz <==
\usetikzlibrary{arrows,backgrounds,calc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=5mm,
  thick,
  ->,
  >=stealth',
  igedge/.style={red, very thick,dashed},
  level/.style={sibling distance = 12mm/#1,
  level distance = 7mm}
]
%  \useasboundingbox (1mm,7mm) rectangle (27mm,-17mm);

  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]

  \node (1c) at (0mm,0mm) [vertex] {};

  \draw[igedge] (1c)  .. controls (-5mm,-5mm) and (-5mm,5mm) .. (1c);
  \draw[igedge] (1c)  .. controls (5mm,5mm) and (5mm,-5mm) .. (1c);


\end{tikzpicture}

==> figs/csll_of_sll.tikz <==
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=6.6mm,
  thick,
  ->,
  >=stealth'
]
  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
%  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
%  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.4mm,segment length=0.75cm}]

  \node[vertex] (n1)  at (0mm,0cm) { };
  \node[vertex] (n2) [right of=n1] { };
  \node[vertex] (n3) [right of=n2] { };
  \node[vertex] (n4) [right of=n3] { };
%  \node[vertex,above of=n3] (n5) { };

  % first worm
  \node[vertex, below of=n1] (m11) {};
  \node[vertex, below of=m11] (m12) {};
  \draw (n1) -- (m11);
  \draw (m11) -- (m12);

  % second worm
  \node[vertex, below of=n2] (m21) {};
  \node[vertex, below of=m21] (m22) {};
  \draw (n2) -- (m21);
  \draw (m21) -- (m22);

  % third worm
  \node[vertex, below of=n3] (m31) {};
  \node[vertex, below of=m31] (m32) {};
  \draw (n3) -- (m31);
  \draw (m31) -- (m32);

  % fourth worm
  \node[vertex, below of=n4] (m41) {};
  \node[vertex, below of=m41] (m42) {};
  \draw (n4) -- (m41);
  \draw (m41) -- (m42);


  % straight lines
  \draw (n1) -- (n2);
  \draw (n2) -- (n3);
  \draw (n3) -- (n4);

  % cyclic pointer
  \draw (n4) to[bend right] coordinate (c1) (n1);

  \begin{pgfonlayer}{background}
    %\fill[black!20,rounded corners=2mm,draw=black] (-2mm,5mm) rectangle (28mm,-5mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (6mm,4mm) rectangle (27mm,-4mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (14mm,3mm) rectangle (26mm,-3mm);

    \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=5.5pt,fit= (n4) (n1) (c1) (m12)] (r1) {};

    \node[draw,rectangle,fill=blue!30,draw=black,rounded corners=2mm,inner sep=3.5pt,fit= (n4) (n1) (c1)] (r1) {};

%    \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=4pt,fit= (n4) (n2) (c2)] (r2) {};
%    \node[draw,rectangle,fill=blue!30,draw=black,rounded corners=2mm,inner sep=2pt,fit= (n4) (n3) (c3)] (r3) {};

  \end{pgfonlayer}

%  \draw[red] (n1) -- (n3) -- (n5) -- cycle;
\end{tikzpicture}


==> figs/decomp_c.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
  scale=0.8,
  every node/.style={transform shape}
]

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=5mm]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
    \node (c0) {};
    \node [red cell,right of=c0,node distance=8mm] (c1) {};
    \node [red cell,right of=c1] (c2) {};
    \node [red cell,right of=c2] (c3) {};
    \node [right of=c3,node distance=8mm](c5) {};
%    \node [red cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};

	\path 
         (c0) edge [dotted,thick,-] (c1)

         (c1) edge [bend left=20] node  {\figtext{next}} (c2)
         (c2) edge [bend left=20] node  {\figtext{prev}} (c1)

         (c2) edge [bend left=20] node  {\figtext{next}} (c3)
         (c3) edge [bend left=20] node  {\figtext{prev}} (c2)

%         (c3) edge [bend left=20] node  {\figtext{next}} (c4)
%         (c4) edge [bend left=20] node  {\figtext{prev}} (c3)

%         (c4) edge [dotted,thick,-] (c5)
         (c3) edge [dotted,thick,-] (c5)

    ;
  \end{scope}

\end{tikzpicture}


==> figs/decomp_d.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
  scale=0.8,
  every node/.style={transform shape}
]
  

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=3mm]
  \tikzstyle{box}=[draw=black,fill=black!5,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
    \node (c0) {};
    \node [cell,right of=c0,node distance=8mm] (c1) {};
    \node [cell,right of=c1] (c2) {};
    \node [cell,right of=c2] (c3) {};
    \node [right of=c3,node distance=8mm](c5) {};
%    \node [cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};


	\begin{pgfonlayer}{background}
	\path 
         (c0) edge [dotted,thick,-] (c1)
         (c1) edge node [box] (b1) {\figtext{DLL}} (c2)
         (c2) edge node [box] (b2) {\figtext{DLL}} (c3)
%         (c3) edge node [box] (b3) {\figtext{DLL}} (c4)
%         (c4) edge [dotted,thick,-] (c5)
         (c3) edge [dotted,thick,-] (c5)
    ;
	\end{pgfonlayer}

    \node [red cell, below left of=b2,node distance=1cm,xshift=-0.8cm,yshift=-0.5cm] (c6) {};
    \node [red cell, below right of=b2, node distance=1cm,xshift=-0.8cm,yshift=-0.5cm] (c7) {};

    \path
         (c6) edge [bend left=15] node [inner sep=2pt] (bla1) {\figtext{next}} (c7)
         (c7) edge [bend left=15] node [inner sep=2pt] (bla2) {\figtext{prev}} (c6)
    ;

	\begin{pgfonlayer}{background}
	\node [fit=(c6) (c7) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] (big) {};

    \path
      (b2.north west) edge [dashed,-] (big.north west)
      (b2.north east) edge [dashed,-] (big.north east)
      (b2.south west) edge [dashed,-] (big.south west)
      (b2.south east) edge [dashed,-] (big.south east)
    ;

	\node [draw=black,fill=black!5,fit=(c6) (c7) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] {};
	\end{pgfonlayer}

  \end{scope}

\end{tikzpicture}


==> figs/dll.tikz <==
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=6.6mm,
  thick,
  ->,
  >=stealth'
]
  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
%  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
%  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.4mm,segment length=0.75cm}]

  \node[vertex] (n1)  at (0mm,0cm) { };
  \node[vertex] (n2) [right of=n1] { };
  \node[vertex] (n3) [right of=n2] { };
  \node[vertex] (n4) [right of=n3] { };

  % not so straight lines
  \draw (n1) to[bend left] coordinate (upper1) (n2);
  \draw (n2) to[bend left] coordinate (lower1) (n1);
  \draw (n2) to[bend left] (n3);
  \draw (n3) to[bend left] (n2);
  \draw (n3) to[bend left] coordinate (upper2) (n4);
  \draw (n4) to[bend left] coordinate (lower2) (n3);

  \begin{pgfonlayer}{background}
    %\fill[black!20,rounded corners=2mm,draw=black] (-2mm,5mm) rectangle (28mm,-5mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (6mm,4mm) rectangle (27mm,-4mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (14mm,3mm) rectangle (26mm,-3mm);

    \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=7.3pt,fit= (n4) (n1) (upper1) (lower1)] (r1) {};

    \node[draw,rectangle,fill=blue!30,draw=black,rounded corners=2mm,inner sep=5.4pt,fit= (n4) (n2) (upper2) (lower2)] (r1) {};

  \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=3.5pt,fit= (n4) (n3) (upper2) (lower2)] (r1) {};


%    \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=4pt,fit= (n4) (n2) (c2)] (r2) {};
%    \node[draw,rectangle,fill=blue!30,draw=black,rounded corners=2mm,inner sep=2pt,fit= (n4) (n3) (c3)] (r3) {};
  \end{pgfonlayer}

%  \draw[red] (n1) -- (n3) -- (n5) -- cycle;
\end{tikzpicture}


==> figs/fork.tikz <==
\usetikzlibrary{arrows,backgrounds,fit,shapes}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=6.6mm,
  thick,
  ->,
  >=stealth',
  igedge/.style={red,dashed,very thick}
]
  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
  \tikzstyle{cutpo}=[vertex,fill]
%  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
%  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.4mm,segment length=0.75cm}]

  \node (n0n)  at (0mm,0cm) { };
  \node[cutpo,label=0:$u$] (source)  at (0mm,0cm) { };
%  \node (n0l) [above left of=source,xshift=2mm,yshift=2mm] { };
%  \node (n0r) [above right of=source,xshift=-2mm,yshift=2mm] { };

%  \node[vertex] (n2) [below of=source] { };
  \node[vertex] (fork) [below left of=source] { };
  \node[vertex,above left of=fork,label=180:$x$] (source2) { };

%  \node[vertex] (n11) [below left of=fork] { };
%  \node[vertex] (n12) [below left of=n11] { };
%  \node[vertex] (n131) [below left of=n12] { };
%  \node[vertex] (n132) [below right of=n12] { };

%  \node[vertex] (n21) [below right of=fork] { };
  \node[vertex] (n22) [below right of=fork] { };
%  \node[vertex] (n231) [below left of=n22] { };
  \node[vertex] (n232) [right of=n22] { };

  \node[cutpo,label=0:$v$] (cutpoint) [below left of=n22] { };
  \node[vertex,label=0:$y$] (cutpointanex) [below of=cutpoint] { };
  \node[vertex] (cutpointattach) [left of=cutpoint] { };


  % lines
%  \draw[dashed] (n0l) to (source);
%  \draw[dashed] (n0r) to (source);

  \draw (source) to[] (fork);
  \draw (fork) to[] (source2);
%  \draw (n2) to[] (fork);

  \draw (fork) to[bend right] (cutpoint);
%  \draw (n11) to[] (n12);
  %\draw (n12) to[] (n131);
%  \draw (n12) to[] (n132);
%  \draw (n132) to[] (cutpoint);

  \draw (fork) to[] (n22);
%  \draw (n21) to[] (n22);
%  \draw (n22) to[] (n231);
  \draw (n22) to[] (n232);
  \draw (n22) to[] (cutpoint);
  \draw (cutpoint) to[] (cutpointanex);
  \draw (cutpoint) to[bend right] (cutpointattach);
  \draw (cutpointattach) to[bend right] (cutpoint);

  % interconnection graph
%  \draw[red,dashed,very thick] (source) to[bend left] (cutpoint);
%  \draw[red,dashed,very thick] (source) to[bend right] (cutpoint);

 



  \begin{pgfonlayer}{background}
    %\fill[black!20,rounded corners=2mm,draw=black] (-2mm,5mm) rectangle (28mm,-5mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (6mm,4mm) rectangle (27mm,-4mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (14mm,3mm) rectangle (26mm,-3mm);

%    \node[draw,rectangle,fill=red!30,draw=black,rounded corners=2mm,inner sep=5.5pt,fit= (n4) (n1) (upper1) (lower1)] (r1) {};

%    \node[draw,rectangle,fill=blue!40,draw=black,rounded corners=2mm,inner sep=3.5pt,fit= (n4) (n2) (upper2) (lower2)] (r1) {};

%    \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=4pt,fit= (n4) (n2) (c2)] (r2) {};
    \node[draw,ellipse,fill=red!30,draw=black,label=-10:$h$,rounded corners=0mm,inner sep=0pt,fit= (fork.south) (cutpoint) (cutpointattach) (n232.west)] (r3) {};
  \end{pgfonlayer}

%  \draw[red] (n1) -- (n3) -- (n5) -- cycle;
\end{tikzpicture}


==> figs/igraph.tikz <==
\usetikzlibrary{arrows,backgrounds,fit,calc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  scale=0.8,
  transform shape,
  node distance=9mm,
  thick,
  ->,
  >=stealth',
  level/.style={sibling distance = 12mm/#1,
  level distance = 7mm}
]

  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
  \tikzstyle{src}=[circle,fill=black,inner sep=0.5mm]
  \tikzstyle{igline}=[red,thick,dashed,ultra thick]

  \node[vertex] (1)  {2};
  \node[vertex] (2) [left of=1,node distance=16mm] {1};
  \node[vertex] (3) [above of=1] {};
  \node (7)  [src,below of=1,node distance=16mm]  {};
  \node[vertex] (5)  [left of=7,node distance=16mm]  {3};
  \node[vertex] (4) [above of=2] {};


  \node (6)  [right of=5]  {};


  \path (2) edge (1);
  \path (1) edge (7);
  \path (3) edge (1);
  \path (4) edge (3);
  \path (4) edge [out=-10,in=120](1);
  \path (5) edge [](2);
  \path (2) edge (4);
  \path (7) edge [out=200,in=345] (5);
  \path (7) edge [out=160,in=15] (5);

  
\begin{pgfonlayer}{background}
\node[draw,rectangle,fill=blue!30,draw=black,rounded corners=3pt,inner sep=2pt,fit=(5) (7)] (e) {};

  \draw[igline] (2) to[bend left] (1);
  \draw[igline] (2) to[bend right] (1);
  \draw[igline] (1) to[out=315,in=45] ($(7.center) + (3mm,-3mm)$) to[out=225,in=315] (5);
  \draw[igline] (1) to[out=235,in=35](5);
  \draw[igline] (5) to[out=125,in=245](2);
  %\draw[igline] (5) to[out=55,in=295](2);
%  \path (1.center) [draw=red,bend right] edge (2.center);
%  \path (1.center) [draw=red] edge (2.center);
%  \path (2.center) [draw=red,bend left] edge (3.center);
%  \path (3.center) [draw=red,bend left] edge (4.center);
%  \path (4.center) [draw=red,bend left] edge (2.center);
;
\end{pgfonlayer}


%  \node (1a) [vertex] {};
%  \node (2a) [vertex,right of=1a,xshift=2mm] {};
%  \node (3a) [vertex,left of=1a,yshift=3mm] {};
%  \node (4a) [vertex,left of=1a,yshift=-3mm] {};
%  \node (5a) [vertex,right of=2a] {};
%
%  \path (1a) edge [bend right] coordinate (1m) (2a);
%  \path (1a) edge [bend left] coordinate (2m) (2a);
%  \draw [->,bend right] (1a) to (2a);
%  \draw [->,bend left] (1a) to (2a);
%  \draw [->] (2a) to (5a);
%  \draw [->] (3a) to (1a);
%  \draw [->] (4a) to (1a);
%
%  \node (1b) [vertex,below of=1a,yshift=-6mm] {} edge [loop above,thick] coordinate (l1) () ;
% % \node (1b) [draw,circle,inner sep=0.5mm,right of=5a,xshift=6mm] {};
%  \node (3b) [vertex,left of=1b,yshift=3mm] {};
%  \node (4b) [vertex,left of=1b,yshift=-3mm] {};
%  \node (5b) [vertex,right of=1b] {};
%
%  %\draw [->,bend right,loop right] (1b) to (1b);
%  \draw [->] (3b) to (1b);
%  \draw [->] (4b) to (1b);
%  \draw [->] (1b) to (5b);
%
%
%\begin{pgfonlayer}{background}
%\node[draw,rectangle,fill=black!30,draw=black,rounded corners=4pt,inner sep=3pt,fit=(1a) (2a) (1m) (2m)] (a) {};
%\end{pgfonlayer}
%
%\begin{pgfonlayer}{background}
%\node[draw,ellipse,fill=black!30,draw=black,rounded corners=3pt,inner sep=2pt,fit=(1b) (l1)] (b) {};
%\end{pgfonlayer}
%
%
%  \node (1c) [vertex,right of=1a,xshift=14mm] {}
%    child { node (2c)[vertex] {}
%    	child { node (4c)[vertex] {} }
%    	child { node (5c)[vertex] {} }
%	}
%    child { node (3c)[vertex] {} 
%    	child { node (6c)[vertex] {} }
%    	child { node (7c)[vertex] {} }
%	};
%	
%    \path (2c) edge  [bend right] (1c);
%    \path (3c) edge  [bend left] (1c);
%    \path (4c) edge  [bend left] coordinate (1k) (1c);
%    \path (5c) edge    (1c);
%    \path (6c) edge   (1c);
%    \path (7c) edge  [bend right] coordinate (2k) (1c);
%	
%	\node (1d1) [above of=1c,xshift=1mm,yshift=-3mm] {};
%	\node (2d) [left of=2c,xshift=2mm,yshift=0mm] {};
%	\node (4d) [below of=4c,xshift=-3mm,yshift=4mm] {};
%	\node (5d) [below of=5c,xshift=1mm,yshift=3mm] {};
%
%	\node (1d2) [above of=1c,xshift=-1mm,yshift=-3mm] {};
%	\node (3d) [right of=3c,xshift=-2mm,yshift=0mm] {};
%	\node (5d) [below of=5c,xshift=1mm,yshift=3mm] {};
%	\node (6d) [below of=6c,xshift=-1mm,yshift=3mm] {};
%	\node (7d) [below of=7c,xshift=3mm,yshift=4mm] {};
%
%\begin{pgfonlayer}{background}
%\draw plot[smooth cycle] coordinates{(1d1) (2d) (4d) (5d)}
%%plot coordinates{(1d1) (2d) (4d) (5d)} -- cycle
%;
%\fill [fill=black!30] plot[smooth cycle] coordinates{(1d1) (2d) (4d) (5d)}
%%plot coordinates{(1d1) (2d) (4d) (5d)} -- cycle
%;
%\end{pgfonlayer}
%
%\begin{pgfonlayer}{background}
%\draw plot[fill=black!30,smooth cycle] coordinates{(1d2) (3d) (7d) (6d)}
%%plot coordinates{(1d2) (3d) (7d) (6d)} -- cycle
%;
%\fill [fill=black!30] plot[fill=black!30,smooth cycle] coordinates{(1d2) (3d) (7d) (6d)}
%%plot coordinates{(1d2) (3d) (7d) (6d)} -- cycle
%;
%\end{pgfonlayer}
  

\end{tikzpicture}



==> figs/knot.tex <==
\usetikzlibrary{arrows,backgrounds,fit,shapes}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
node distance=5mm,thick,
%edge from parent path=,
%level distance=2cm,
%level/.style={sibling distance=0.5cm/#1}
%,scale=1, every node/.style={transform shape}
->,>=stealth',level/.style={sibling distance = 12mm/#1,
  level distance = 7mm}
]

  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.4mm,segment length=0.75cm}]

  \node (1a) [vertex] {};
  \node (2a) [vertex,right of=1a,xshift=2mm] {};
  \node (3a) [vertex,right of=2a,yshift=3mm] {};
  \node (4a) [vertex,right of=2a,yshift=-3mm] {};
  \node (5a) [vertex,left of=1a] {};

  \path (1a) edge [bend right] coordinate (1m) (2a);
  \path (1a) edge [bend left] coordinate (2m) (2a);
%  \draw [->,bend right] (1a) to (2a);
%  \draw [->,bend left] (1a) to (2a);
  \draw [->] (2a) to (3a);
  \draw [->] (2a) to (4a);
  \draw [->] (5a) to (1a);

  \node (1b) [vertex,below of=1a,yshift=-6mm] {} edge [loop above,thick] coordinate (l1) () ;
 % \node (1b) [draw,circle,inner sep=0.5mm,right of=5a,xshift=6mm] {};
  \node (3b) [vertex,right of=1b,yshift=3mm] {};
  \node (4b) [vertex,right of=1b,yshift=-3mm] {};
  \node (5b) [vertex,left of=1b] {};

  %\draw [->,bend right,loop right] (1b) to (1b);
  \draw [->] (1b) to (3b);
  \draw [->] (1b) to (4b);
  \draw [->] (5b) to (1b);


\begin{pgfonlayer}{background}
\node[draw,rectangle,fill=blue!30,draw=black,rounded corners=4pt,inner sep=3pt,fit=(1a) (2a) (1m) (2m)] (a) {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node[draw,ellipse,fill=red!20,draw=black,rounded corners=3pt,inner sep=2pt,fit=(1b) (l1)] (b) {};
\end{pgfonlayer}

\end{tikzpicture}


==> figs/obrazek_pro_tomase.tikz <==
\usetikzlibrary{arrows,backgrounds,fit,shapes}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=6.6mm,
  thick,
  ->,
  >=stealth',
  igedge/.style={red,dashed,very thick}
]
  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
  \tikzstyle{cutpo}=[vertex,fill]
%  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
%  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.4mm,segment length=0.75cm}]

%  \node (n0n)  at (0mm,0cm) { };
%  \node[cutpo,label=0:$u$] (source)  at (0mm,0cm) { };
%  \node (n0l) [above left of=source,xshift=2mm,yshift=2mm] { };
%  \node (n0r) [above right of=source,xshift=-2mm,yshift=2mm] { };

%  \node[vertex] (n2) [below of=source] { };
  \node[cutpo] (fork) [] { };
%  \node[vertex,above left of=fork,label=180:$x$] (source2) { };

%  \node[vertex] (n11) [below left of=fork] { };
%  \node[vertex] (n12) [below left of=n11] { };
%  \node[vertex] (n131) [below left of=n12] { };
%  \node[vertex] (n132) [below right of=n12] { };

%  \node[vertex] (n21) [below right of=fork] { };
%  \node[vertex] (n22) [below right of=fork] { };
%  \node[vertex] (n231) [below left of=n22] { };
  \node[vertex] (n232) [right of=fork] { };

  \node[cutpo] (cutpoint) [below of=fork] { };
%  \node[vertex,label=0:$y$] (cutpointanex) [below of=cutpoint] { };
%  \node[vertex] (cutpointattach) [left of=cutpoint] { };


  % lines
%  \draw[dashed] (n0l) to (source);
%  \draw[dashed] (n0r) to (source);

%  \draw (source) to[] (fork);
%  \draw (fork) to[] (source2);
%  \draw (n2) to[] (fork);

%  \draw (fork) to[bend right] (cutpoint);
%  \draw (n11) to[] (n12);
  %\draw (n12) to[] (n131);
%  \draw (n12) to[] (n132);
%  \draw (n132) to[] (cutpoint);

%  \draw (fork) to[] (n22);
%  \draw (n21) to[] (n22);
%  \draw (n22) to[] (n231);
  \draw (n232) to[bend left] (fork);
  \draw (n232) to[bend right] (fork);
  \draw (cutpoint) to[bend right] (n232);
%  \draw (cutpoint) to[] (cutpointanex);
%  \draw (cutpoint) to[bend right] (cutpointattach);
%  \draw (cutpointattach) to[bend right] (cutpoint);

  % interconnection graph
%  \draw[red,dashed,very thick] (source) to[bend left] (cutpoint);
%  \draw[red,dashed,very thick] (source) to[bend right] (cutpoint);

 



  \begin{pgfonlayer}{background}
    %\fill[black!20,rounded corners=2mm,draw=black] (-2mm,5mm) rectangle (28mm,-5mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (6mm,4mm) rectangle (27mm,-4mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (14mm,3mm) rectangle (26mm,-3mm);

%    \node[draw,rectangle,fill=red!30,draw=black,rounded corners=2mm,inner sep=5.5pt,fit= (n4) (n1) (upper1) (lower1)] (r1) {};

%    \node[draw,rectangle,fill=blue!40,draw=black,rounded corners=2mm,inner sep=3.5pt,fit= (n4) (n2) (upper2) (lower2)] (r1) {};

%    \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=4pt,fit= (n4) (n2) (c2)] (r2) {};
    \node[draw,ellipse,fill=blue!30,draw=black,label=180:$U$,rounded corners=0mm,inner sep=1pt,fit= (fork) (cutpoint)] (r3) {};
  \end{pgfonlayer}

%  \draw[red] (n1) -- (n3) -- (n5) -- cycle;
\end{tikzpicture}


==> figs/root_ptr_tree.tikz <==
\usetikzlibrary{arrows,backgrounds,calc,shapes,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=5mm,
  thick,
  ->,
  >=stealth',
  minimum size=1mm,
  level/.style={sibling distance = 12mm/#1,level distance = 7mm}
]
  \useasboundingbox (1mm,7mm) rectangle (27mm,-17mm);

  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]

  \node (1c) [fill=black,vertex,xshift=14mm] {}
    child { node (2c)[vertex] {}
    	child { node (4c)[vertex] {} }
    	child { node (5c)[vertex] {} }
	}
    child { node (3c)[vertex] {} 
    	child { node (6c)[vertex] {} }
    	child { node (7c)[vertex] {} }
	};
	
  \path (2c) edge  [bend right] (1c);
  \path (3c) edge  [bend left] (1c);
  \path (4c) edge  [bend left] coordinate (1k) (1c);
  \path (5c) edge    (1c);
  \path (6c) edge   (1c);
  \path (7c) edge  [bend right] coordinate (2k) (1c);
	
	\node (1d1) [above of=1c,xshift=1.3mm,yshift=-3mm] {};
	\node (2d) [left of=2c,xshift=2mm,yshift=1mm] {};
	\node (4d) [below of=4c,xshift=-3mm,yshift=4mm] {};
	\node (5d) [below of=5c,xshift=1mm,yshift=3mm] {};

	\node (1d2) [above of=1c,xshift=-1.3mm,yshift=-3mm] {};
	\node (3d) [right of=3c,xshift=-2mm,yshift=1mm] {};
	\node (5d) [below of=5c,xshift=1mm,yshift=3mm] {};
	\node (6d) [below of=6c,xshift=-1.5mm,yshift=3mm] {};
	\node (7d) [below of=7c,xshift=3mm,yshift=4mm] {};

	\node (1dole) [below of=1c,yshift=2mm] {};


  \path (1c) edge[loop above] coordinate[very near start,xshift=-2mm](levy) coordinate[midway,yshift=1mm](vrchol) coordinate[very near end,xshift=2mm](pravy) (1c);

  \begin{pgfonlayer}{background}
%    \fill [fill=blue!40,draw=black] plot[fill=black!30,smooth cycle] coordinates{($(1c) + (0,3mm)$) ($(4d) + (-2mm,-1mm)$) ($(7d) + (2mm,-1mm)$)};
    \fill [fill=red!20,draw] plot[smooth cycle] coordinates{(1d1) (2d) (4d) (5d)};                                       % left subtree
    \fill [fill=blue!30,draw] plot[fill=black!30,smooth cycle] coordinates{(1d2) (3d) (7d) (6d)};              % right subtree
    \fill [fill=red!20,draw] plot[fill=black!30,smooth cycle] coordinates{(1dole) (levy) (vrchol) (pravy)};   % top s


%    \draw [draw=black] plot[smooth cycle] coordinates{(1d1) (2d) (4d) (5d)};                                     % left subtree
%    \draw [draw=black] plot[smooth cycle] coordinates{(1dole) (levy) (vrchol) (pravy)};                          % top subtree
  \end{pgfonlayer}

  \draw[red,very thick,dashed] (1c) .. controls (-3mm,0) and (6mm,10mm) .. (1c);
  \draw[red,very thick,dashed] (1c) .. controls (25mm,-3mm) and (25mm,5mm) .. (1c);

\end{tikzpicture}


==> figs/self-loop.tikz <==
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=6.6mm,
  thick,  
  >=stealth'
]
  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
%  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
%  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.4mm,segment length=0.75cm}]

  \node[vertex] (n1) { };
  \node (nup)   [above of=n1] { };
  \node (ndown) [below of=n1] { };
  \node [node distance=3.5mm,left of=n1] {$v$};


  % lines
  \draw[->] (n1) to[loop right] coordinate (n1loop) (n1);
  \draw[->,dashed] (nup) to[] (n1);
  \draw[->,dashed] (n1) to[] (ndown);


  \begin{pgfonlayer}{background}

    \node[draw,rectangle,fill=red!30,draw=black,rounded corners=2mm,inner sep=4pt,fit= (n1) (n1loop)] (r1) {};

%    \node[draw,rectangle,fill=blue!40,draw=black,rounded corners=2mm,inner sep=3.5pt,fit= (n4) (n2) (upper2) (lower2)] (r1) {};

%    \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=4pt,fit= (n4) (n2) (c2)] (r2) {};
%    \node[draw,rectangle,fill=blue!30,draw=black,rounded corners=2mm,inner sep=2pt,fit= (n4) (n3) (c3)] (r3) {};
  \end{pgfonlayer}

\end{tikzpicture}


==> figs/singular_fork1.tikz <==
\usetikzlibrary{arrows,backgrounds,fit,shapes}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=5mm,
  thick,
  ->,
  >=stealth',
  level/.style={sibling distance = 12mm/#1,level distance = 7mm}
]

  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
  \tikzstyle{invisib}=[circle,inner sep=0.5mm]

%  \node (1b) [vertex] {} edge [loop above,thick] coordinate (l1) () ;
  \node (1b) [invisib] {};
  \node (3b) [vertex,right of=1b,yshift=0mm] {};
  \node (4b) [vertex,below right of=3b,yshift=+0mm] {};
  \node (6b) [vertex,above right of=3b,yshift=-0mm] {};
%  \node (5b) [vertex,left of=1b] {};

%  \draw [->] (1b) to (3b);
  \draw [->,bend right] (3b) to (4b);
  \draw [->,bend right] (6b) to (3b);
  \draw [->,bend right,dotted] (4b) to (6b);
%  \draw [->] (5b) to (1b);

%\begin{pgfonlayer}{background}
%\node[draw,ellipse,fill=red!20,draw=black,rounded corners=3pt,inner sep=2pt,fit=(1b) (l1)] (b) {};
%\end{pgfonlayer}

\end{tikzpicture}


==> figs/singular_fork2.tikz <==
\usetikzlibrary{arrows,backgrounds,fit,shapes}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=5mm,
  thick,
  ->,
  >=stealth',
  level/.style={sibling distance = 12mm/#1,level distance = 7mm}
]

  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
  \tikzstyle{invisib}=[circle,inner sep=0.5mm]

%  \node (1b) [vertex] {} edge [loop above,thick] coordinate (l1) () ;
  \node (1b) [invisib] {};
  \node (3b) [vertex,below of=1b,yshift=0mm] {};
  \node (4b) [vertex,below left of=3b,yshift=+0mm] {};
  \node (6b) [vertex,below right of=3b,yshift=-0mm] {};
%  \node (5b) [vertex,left of=1b] {};
  \node (7b) [vertex,below of=4b,yshift=-1mm] {};
  \node (8b) [vertex,below of=6b,yshift=-1mm] {};
  \node (9b) [vertex,below of=3b,yshift=-7mm] {};

%  \draw [->] (1b) to (3b);
  \draw [->] (3b) to (4b);
  \draw [->] (3b) to (6b);
  \draw [->,dotted] (4b) to (7b);
  \draw [->,dotted] (6b) to (8b);
  \draw [->] (7b) to (9b);
  \draw [->] (8b) to (9b);
%  \draw [->] (5b) to (1b);

%\begin{pgfonlayer}{background}
%\node[draw,ellipse,fill=red!20,draw=black,rounded corners=3pt,inner sep=2pt,fit=(1b) (l1)] (b) {};
%\end{pgfonlayer}

\end{tikzpicture}


==> figs/sll_head_ptr.tikz <==
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=6.6mm,
  thick,
  >=stealth'
]
  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
%  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
%  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.4mm,segment length=0.75cm}]

  \node[vertex] (n1)  at (0mm,0cm) { };
  \node[vertex] (n2) [right of=n1] { };
  \node[vertex] (n3) [right of=n2] { };
  \node[vertex] (n4) [right of=n3] { };
%  \node[vertex,above of=n3] (n5) { };

  % straight lines
  \draw[->] (n1) -- (n2);
  \draw[->] (n2) -- (n3);
  \draw[->] (n3) -- (n4);

  % tail pointers
  \draw[->] (n4) to[bend right] coordinate (c1) (n1);
  \draw[->] (n3) to[bend right] coordinate (c2) (n1);
  \draw[->] (n2) to[bend right] coordinate (c3) (n1);

  \begin{pgfonlayer}{background}
    %\fill[black!20,rounded corners=2mm,draw=black] (-2mm,5mm) rectangle (28mm,-5mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (6mm,4mm) rectangle (27mm,-4mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (14mm,3mm) rectangle (26mm,-3mm);

    \node[draw,rectangle,fill=blue!40,draw=black,rounded corners=2mm,inner sep=5.5pt,fit= (n4) (n1) (c1)] (r1) {};
    \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=4pt,fit= (n1) (n3) (c2)] (r2) {};
    \node[draw,rectangle,fill=blue!30,draw=black,rounded corners=2mm,inner sep=2pt,fit= (n1) (n2) (c3)] (r3) {};

  \end{pgfonlayer}

%  \draw[red] (n1) -- (n3) -- (n5) -- cycle;
\end{tikzpicture}


==> figs/sll_tail_ptr.tikz <==
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=6.6mm,
  thick,
  >=stealth'
]
  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]
%  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
%  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.4mm,segment length=0.75cm}]

  \node[vertex] (n1)  at (0mm,0cm) { };
  \node[vertex] (n2) [right of=n1] { };
  \node[vertex] (n3) [right of=n2] { };
  \node[vertex] (n4) [right of=n3] { };
%  \node[vertex,above of=n3] (n5) { };

  % straight lines
  \draw[->] (n1) -- (n2);
  \draw[->] (n2) -- (n3);
  \draw[->] (n3) -- (n4);

  % tail pointers
  \draw[->] (n1) to[bend left] coordinate (c1) (n4);
  \draw[->] (n2) to[bend left] coordinate (c2) (n4);
  \draw[->] (n3) to[bend left] coordinate (c3) (n4);

  \begin{pgfonlayer}{background}
    %\fill[black!20,rounded corners=2mm,draw=black] (-2mm,5mm) rectangle (28mm,-5mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (6mm,4mm) rectangle (27mm,-4mm);
    %\fill[black!20,rounded corners=2mm,draw=black] (14mm,3mm) rectangle (26mm,-3mm);

    \node[draw,rectangle,fill=blue!40,draw=black,rounded corners=2mm,inner sep=5.5pt,fit= (n4) (n1) (c1)] (r1) {};
    \node[draw,rectangle,fill=red!20,draw=black,rounded corners=2mm,inner sep=4pt,fit= (n4) (n2) (c2)] (r2) {};
    \node[draw,rectangle,fill=blue!30,draw=black,rounded corners=2mm,inner sep=2pt,fit= (n4) (n3) (c3)] (r3) {};

  \end{pgfonlayer}

%  \draw[red] (n1) -- (n3) -- (n5) -- cycle;
\end{tikzpicture}


==> figs/subedge-replacement-1.tikz <==
%\newcommand{\figtext}[1]{#1}
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
%  scale=0.8,
  every node/.style={transform shape},
  lab/.style={node distance=4mm},
  labbox/.style={node distance=3.5mm}
]
  

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=3mm]
  \tikzstyle{box}=[draw=black,fill=black!5,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
%    \node (c0) {};
    \node [cell,node distance=8mm] (c1) {};
    \node [cell,right of=c1] (c2) {};
    \node [cell,right of=c2] (c3) {};

    \node[lab,above of=c1] {$v_1$};
    \node[lab,above of=c2] {$v_2$};
    \node[lab,above of=c3] {$v_3$};

%    \node [right of=c3,node distance=8mm](c5) {};
%    \node [cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};


	\begin{pgfonlayer}{background}
	\path 
%         (c0) edge [dotted,thick,-] (c1)
         (c1) edge node [box] (b1) {\figtext{DLL}} (c2)
         (c2) edge node [box] (b2) {\figtext{DLL}} (c3)
%         (c3) edge node [box] (b3) {\figtext{DLL}} (c4)
%         (c4) edge [dotted,thick,-] (c5)
%         (c3) edge [dotted,thick,-] (c5)
    ;
	\end{pgfonlayer}

    \node [red cell, below left of=b1,node distance=1cm,xshift=0.0cm,yshift=-0.5cm] (dll1) {};
    \node [red cell, below right of=b1, node distance=1cm,xshift=-0.0cm,yshift=-0.5cm] (dll2) {};
    \node[labbox,below of=dll1] {$\phi_1$};
    \node[labbox,below of=dll2] {$\phi_2$};

    \path
         (dll1) edge [bend left=15] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
         (dll2) edge [bend left=15] node [inner sep=2pt] (bla2) {\figtext{prev}} (dll1)
    ;

	\begin{pgfonlayer}{background}
	\node [fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] (big) {};

    \path
      (b1.south west) edge [dashed,-] (big.north west)
      (b1.south east) edge [dashed,-] (big.north east)
%      (b1.south west) edge [dashed,-] (big.south west)
%      (b1.south east) edge [dashed,-] (big.south east)
    ;

	\node [draw=black,fill=black!5,fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] {};
	\end{pgfonlayer}

  \end{scope}

\end{tikzpicture}


==> figs/subedge-replacement-2.tikz <==
%\newcommand{\figtext}[1]{#1}
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
%  scale=0.8,
  every node/.style={transform shape},
  lab/.style={node distance=4mm},
  labbox/.style={node distance=3.5mm}
]
  

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=3mm]
  \tikzstyle{box}=[draw=black,fill=black!5,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]
  \tikzstyle{invbox}=[color=white,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
%    \node (c0) {};
    \node [cell,node distance=8mm] (c1) {};
    \node [cell,right of=c1] (c2) {};
    \node [cell,right of=c2] (c3) {};

    \node[lab,above of=c1] {$v_1$};
    \node[lab,above of=c2] {$v_2$};
    \node[lab,above of=c3] {$v_3$};

%    \node [right of=c3,node distance=8mm](c5) {};
%    \node [cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};


	\begin{pgfonlayer}{background}
	\path 
%         (c0) edge [dotted,thick,-] (c1)
         (c1) edge[color=white] node [invbox] (b1) {\figtext{DLL}} (c2)
         (c2) edge node [box] (b2) {\figtext{DLL}} (c3)
%         (c3) edge node [box] (b3) {\figtext{DLL}} (c4)
%         (c4) edge [dotted,thick,-] (c5)
%         (c3) edge [dotted,thick,-] (c5)
    ;
	\end{pgfonlayer}

    \node [red cell, below left of=b1,node distance=1cm,xshift=0.0cm,yshift=-0.5cm] (dll1) {};
    \node [red cell, below right of=b1, node distance=1cm,xshift=-0.0cm,yshift=-0.5cm] (dll2) {};
    \node[labbox,below of=dll1] {$\phi_1$};
    \node[labbox,below of=dll2] {$\phi_2$};

    \path
         (dll1) edge [bend left=15] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
         (dll2) edge [bend left=15] node [inner sep=2pt] (bla2) {\figtext{prev}} (dll1)
    ;

	\begin{pgfonlayer}{background}
	\node [fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] (big) {};

%    \path
%      (b1.south west) edge [dashed,-] (big.north west)
%      (b1.south east) edge [dashed,-] (big.north east)
%      (b1.south west) edge [dashed,-] (big.south west)
%      (b1.south east) edge [dashed,-] (big.south east)
%    ;

%	\node [draw=black,fill=black!5,fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] {};
	\end{pgfonlayer}

  \end{scope}

\end{tikzpicture}


==> figs/subedge-replacement-3.tikz <==
%\newcommand{\figtext}[1]{#1}
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
%  scale=0.8,
  every node/.style={transform shape},
  lab/.style={node distance=4mm},
  labbox/.style={node distance=3.5mm}
]
  

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=3mm]
  \tikzstyle{box}=[draw=black,fill=black!5,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]
  \tikzstyle{invbox}=[color=white,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
%    \node (c0) {};
    \node [cell,node distance=8mm] (c1) {};
    \node [cell,right of=c1] (c2) {};
    \node [cell,right of=c2] (c3) {};

    \node[lab,above of=c1] {$v_1$};
    \node[lab,above of=c2] {$v_2$};
    \node[lab,above of=c3] {$v_3$};

%    \node [right of=c3,node distance=8mm](c5) {};
%    \node [cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};


	\begin{pgfonlayer}{background}
	\path 
%         (c0) edge [dotted,thick,-] (c1)
         (c1) edge[color=white] node [invbox] (b1) {\figtext{DLL}} (c2)
         (c2) edge node [box] (b2) {\figtext{DLL}} (c3)
%         (c3) edge node [box] (b3) {\figtext{DLL}} (c4)
%         (c4) edge [dotted,thick,-] (c5)
%         (c3) edge [dotted,thick,-] (c5)
    ;
	\end{pgfonlayer}

    \node [red cell, below left of=b1,node distance=1cm,xshift=0.0cm,yshift=-0.5cm] (dll1) {};
    \node [red cell, below right of=b1, node distance=1cm,xshift=-0.0cm,yshift=-0.5cm] (dll2) {};
    \node[labbox,below of=dll1] {$\phi_1$};
    \node[labbox,below of=dll2] {$\phi_2$};

    \path
%         (dll1) edge [bend left=15] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
         (dll2) edge [bend left=15] node [inner sep=2pt] (bla2) {\figtext{prev}} (dll1)
         (c1) edge [bend left=20] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
    ;

	\begin{pgfonlayer}{background}
	\node [fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] (big) {};

%    \path
%      (b1.south west) edge [dashed,-] (big.north west)
%      (b1.south east) edge [dashed,-] (big.north east)
%      (b1.south west) edge [dashed,-] (big.south west)
%      (b1.south east) edge [dashed,-] (big.south east)
%    ;

%	\node [draw=black,fill=black!5,fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] {};
	\end{pgfonlayer}

  \end{scope}

\end{tikzpicture}


==> figs/subedge-replacement-4.tikz <==
%\newcommand{\figtext}[1]{#1}
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
%  scale=0.8,
  every node/.style={transform shape},
  lab/.style={node distance=4mm},
  labbox/.style={node distance=3.5mm}
]
  

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=3mm]
  \tikzstyle{box}=[draw=black,fill=black!5,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]
  \tikzstyle{invbox}=[color=white,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
%    \node (c0) {};
    \node [cell,node distance=8mm] (c1) {};
    \node [cell,right of=c1] (c2) {};
    \node [cell,right of=c2] (c3) {};

    \node[lab,above of=c1] {$v_1$};
    \node[lab,above of=c2] {$v_2$};
    \node[lab,above of=c3] {$v_3$};

%    \node [right of=c3,node distance=8mm](c5) {};
%    \node [cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};


	\begin{pgfonlayer}{background}
	\path 
%         (c0) edge [dotted,thick,-] (c1)
         (c1) edge[color=white] node [invbox] (b1) {\figtext{DLL}} (c2)
         (c2) edge node [box] (b2) {\figtext{DLL}} (c3)
%         (c3) edge node [box] (b3) {\figtext{DLL}} (c4)
%         (c4) edge [dotted,thick,-] (c5)
%         (c3) edge [dotted,thick,-] (c5)
    ;
	\end{pgfonlayer}

    \node [red cell, below left of=b1,node distance=1cm,xshift=0.0cm,yshift=-0.5cm] (dll1) {};
    \node [red cell, below right of=b1, node distance=1cm,xshift=-0.0cm,yshift=-0.5cm] (dll2) {};
    \node[labbox,below of=dll1] {$\phi_1$};
    \node[labbox,below of=dll2] {$\phi_2$};

    \path
%         (dll1) edge [bend left=15] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
         (dll2) edge [bend left=20] node [inner sep=2pt] (bla2) {\figtext{prev}} (c1)
         (c1) edge [bend left=20] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
    ;

	\begin{pgfonlayer}{background}
	\node [fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] (big) {};

%    \path
%      (b1.south west) edge [dashed,-] (big.north west)
%      (b1.south east) edge [dashed,-] (big.north east)
%      (b1.south west) edge [dashed,-] (big.south west)
%      (b1.south east) edge [dashed,-] (big.south east)
%    ;

%	\node [draw=black,fill=black!5,fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] {};
	\end{pgfonlayer}

  \end{scope}

\end{tikzpicture}


==> figs/subedge-replacement-5.tikz <==
%\newcommand{\figtext}[1]{#1}
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
%  scale=0.8,
  every node/.style={transform shape},
  lab/.style={node distance=4mm},
  labbox/.style={node distance=3.5mm}
]
  

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=3mm]
  \tikzstyle{box}=[draw=black,fill=black!5,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]
  \tikzstyle{invbox}=[color=white,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
%    \node (c0) {};
    \node [cell,node distance=8mm] (c1) {};
    \node [cell,right of=c1] (c2) {};
    \node [cell,right of=c2] (c3) {};

    \node[lab,above of=c1] {$v_1$};
    \node[lab,above of=c2] {$v_2$};
    \node[lab,above of=c3] {$v_3$};

%    \node [right of=c3,node distance=8mm](c5) {};
%    \node [cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};


	\begin{pgfonlayer}{background}
	\path 
%         (c0) edge [dotted,thick,-] (c1)
         (c1) edge[color=white] node [invbox] (b1) {\figtext{DLL}} (c2)
         (c2) edge node [box] (b2) {\figtext{DLL}} (c3)
%         (c3) edge node [box] (b3) {\figtext{DLL}} (c4)
%         (c4) edge [dotted,thick,-] (c5)
%         (c3) edge [dotted,thick,-] (c5)
    ;
	\end{pgfonlayer}

%    \node [red cell, below left of=b1,node distance=1cm,xshift=0.0cm,yshift=-0.5cm] (dll1) {};
    \node [red cell, below right of=b1, node distance=1cm,xshift=-0.0cm,yshift=-0.5cm] (dll2) {};
%    \node[labbox,below of=dll1] {$\phi_1$};
    \node[labbox,below of=dll2] {$\phi_2$};

    \path
%         (dll1) edge [bend left=15] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
         (dll2) edge [bend left=20] node [inner sep=2pt] (bla2) {\figtext{prev}} (c1)
         (c1) edge [bend left=20] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
    ;

	\begin{pgfonlayer}{background}
%	\node [fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] (big) {};

%    \path
%      (b1.south west) edge [dashed,-] (big.north west)
%      (b1.south east) edge [dashed,-] (big.north east)
%      (b1.south west) edge [dashed,-] (big.south west)
%      (b1.south east) edge [dashed,-] (big.south east)
%    ;

%	\node [draw=black,fill=black!5,fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] {};
	\end{pgfonlayer}

  \end{scope}

\end{tikzpicture}


==> figs/subedge-replacement-6.tikz <==
%\newcommand{\figtext}[1]{#1}
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
%  scale=0.8,
  every node/.style={transform shape},
  lab/.style={node distance=4mm},
  labbox/.style={node distance=3.5mm}
]
  

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=3mm]
  \tikzstyle{box}=[draw=black,fill=black!5,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]
  \tikzstyle{invbox}=[color=white,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
%    \node (c0) {};
    \node [cell,node distance=8mm] (c1) {};
    \node [cell,right of=c1] (c2) {};
    \node [cell,right of=c2] (c3) {};

    \node[lab,above of=c1] {$v_1$};
    \node[lab,above of=c2] {$v_2$};
    \node[lab,above of=c3] {$v_3$};

%    \node [right of=c3,node distance=8mm](c5) {};
%    \node [cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};


	\begin{pgfonlayer}{background}
	\path 
%         (c0) edge [dotted,thick,-] (c1)
         (c1) edge[color=white] node [invbox] (b1) {\figtext{DLL}} (c2)
         (c2) edge node [box] (b2) {\figtext{DLL}} (c3)
%         (c3) edge node [box] (b3) {\figtext{DLL}} (c4)
%         (c4) edge [dotted,thick,-] (c5)
%         (c3) edge [dotted,thick,-] (c5)
    ;
	\end{pgfonlayer}

%    \node [red cell, below left of=b1,node distance=1cm,xshift=0.0cm,yshift=-0.5cm] (dll1) {};
    \node [red cell, below right of=b1, node distance=1cm,xshift=-0.0cm,yshift=-0.5cm] (dll2) {};
%    \node[labbox,below of=dll1] {$\phi_1$};
    \node[labbox,below of=dll2] {$\phi_2$};

    \path
%         (dll1) edge [bend left=15] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
%         (dll2) edge [bend left=20] node [inner sep=2pt] (bla2) {\figtext{prev}} (c1)
         (c2) edge [bend left=20] node [inner sep=2pt] (bla2) {\figtext{prev}} (c1)
         (c1) edge [bend left=20] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
    ;

	\begin{pgfonlayer}{background}
%	\node [fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] (big) {};

%    \path
%      (b1.south west) edge [dashed,-] (big.north west)
%      (b1.south east) edge [dashed,-] (big.north east)
%      (b1.south west) edge [dashed,-] (big.south west)
%      (b1.south east) edge [dashed,-] (big.south east)
%    ;

%	\node [draw=black,fill=black!5,fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] {};
	\end{pgfonlayer}

  \end{scope}

\end{tikzpicture}


==> figs/subedge-replacement-7.tikz <==
%\newcommand{\figtext}[1]{#1}
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
%  scale=0.8,
  every node/.style={transform shape},
  lab/.style={node distance=4mm},
  labbox/.style={node distance=3.5mm}
]
  

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=3mm]
  \tikzstyle{box}=[draw=black,fill=black!5,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]
  \tikzstyle{invbox}=[color=white,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
%    \node (c0) {};
    \node [cell,node distance=8mm] (c1) {};
    \node [cell,right of=c1] (c2) {};
    \node [cell,right of=c2] (c3) {};

    \node[lab,above of=c1] {$v_1$};
    \node[lab,above of=c2] {$v_2$};
    \node[lab,above of=c3] {$v_3$};

%    \node [right of=c3,node distance=8mm](c5) {};
%    \node [cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};


	\begin{pgfonlayer}{background}
	\path 
%         (c0) edge [dotted,thick,-] (c1)
         (c1) edge[color=white] node [invbox] (b1) {\figtext{DLL}} (c2)
         (c2) edge node [box] (b2) {\figtext{DLL}} (c3)
%         (c3) edge node [box] (b3) {\figtext{DLL}} (c4)
%         (c4) edge [dotted,thick,-] (c5)
%         (c3) edge [dotted,thick,-] (c5)
    ;
	\end{pgfonlayer}

%    \node [red cell, below left of=b1,node distance=1cm,xshift=0.0cm,yshift=-0.5cm] (dll1) {};
    \node [red cell, below right of=b1, node distance=1cm,xshift=-0.0cm,yshift=-0.5cm] (dll2) {};
%    \node[labbox,below of=dll1] {$\phi_1$};
    \node[labbox,below of=dll2] {$\phi_2$};

    \path
%         (dll1) edge [bend left=15] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
%         (dll2) edge [bend left=20] node [inner sep=2pt] (bla2) {\figtext{prev}} (c1)
         (c2) edge [bend left=20] node [inner sep=2pt] (bla2) {\figtext{prev}} (c1)
         (c1) edge [bend left=20] node [inner sep=2pt] (bla1) {\figtext{next}} (c2)
    ;

	\begin{pgfonlayer}{background}
%	\node [fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] (big) {};

%    \path
%      (b1.south west) edge [dashed,-] (big.north west)
%      (b1.south east) edge [dashed,-] (big.north east)
%      (b1.south west) edge [dashed,-] (big.south west)
%      (b1.south east) edge [dashed,-] (big.south east)
%    ;

%	\node [draw=black,fill=black!5,fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] {};
	\end{pgfonlayer}

  \end{scope}

\end{tikzpicture}


==> figs/subedge-replacement-8.tikz <==
%\newcommand{\figtext}[1]{#1}
\usetikzlibrary{arrows,backgrounds,fit}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=1.8cm,
  >=stealth',
  bend angle=45,
  auto,
  shorten >=1pt,
  shorten <=0.5pt,
  thin,
  ->,
%  scale=0.8,
  every node/.style={transform shape},
  lab/.style={node distance=4mm},
  labbox/.style={node distance=3.5mm}
]
  

  \tikzstyle{cell}=[circle,thick,draw=black,minimum size=5mm]
  \tikzstyle{red cell}=[circle,draw=red!75,fill=red!20,minimum size=3mm]
  \tikzstyle{box}=[draw=black,fill=black!5,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]
  \tikzstyle{invbox}=[color=white,swap,yshift=-4pt, inner sep=2pt,rounded corners=1.5pt]

%  \tikzstyle{every label}=[red]

  \begin{scope}%[mylabel/.style={scale=0.8}]%[every label/.style={scale=0.8}]
	
    % First net
%    \node (c0) {};
    \node [cell,node distance=8mm] (c1) {};
    \node [cell,right of=c1] (c2) {};
    \node [cell,right of=c2] (c3) {};

    \node[lab,above of=c1] {$v_1$};
    \node[lab,above of=c2] {$v_2$};
    \node[lab,above of=c3] {$v_3$};

%    \node [right of=c3,node distance=8mm](c5) {};
%    \node [cell,right of=c3] (c4) {};
%    \node [right of=c4,node distance=1cm](c5) {};


	\begin{pgfonlayer}{background}
	\path 
%         (c0) edge [dotted,thick,-] (c1)
         (c1) edge[color=white] node [invbox] (b1) {\figtext{DLL}} (c2)
         (c2) edge node [box] (b2) {\figtext{DLL}} (c3)
%         (c3) edge node [box] (b3) {\figtext{DLL}} (c4)
%         (c4) edge [dotted,thick,-] (c5)
%         (c3) edge [dotted,thick,-] (c5)
    ;
	\end{pgfonlayer}

%    \node [red cell, below left of=b1,node distance=1cm,xshift=0.0cm,yshift=-0.5cm] (dll1) {};
%    \node [red cell, below right of=b1, node distance=1cm,xshift=-0.0cm,yshift=-0.5cm] (dll2) {};
%    \node[labbox,below of=dll1] {$\phi_1$};
%    \node[labbox,below of=dll2] {$\phi_2$};

    \path
%         (dll1) edge [bend left=15] node [inner sep=2pt] (bla1) {\figtext{next}} (dll2)
%         (dll2) edge [bend left=20] node [inner sep=2pt] (bla2) {\figtext{prev}} (c1)
         (c2) edge [bend left=20] node [inner sep=2pt] (bla2) {\figtext{prev}} (c1)
         (c1) edge [bend left=20] node [inner sep=2pt] (bla1) {\figtext{next}} (c2)
    ;

	\begin{pgfonlayer}{background}
%	\node [fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] (big) {};

%    \path
%      (b1.south west) edge [dashed,-] (big.north west)
%      (b1.south east) edge [dashed,-] (big.north east)
%      (b1.south west) edge [dashed,-] (big.south west)
%      (b1.south east) edge [dashed,-] (big.south east)
%    ;

%	\node [draw=black,fill=black!5,fit=(dll1) (dll2) (bla1) (bla2),rounded corners=3pt,inner sep=3pt] {};
	\end{pgfonlayer}

  \end{scope}

\end{tikzpicture}


==> figs/tree-fixpoint.tikz <==
\usetikzlibrary{arrows,positioning}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
scale=0.8,
transform shape,
%edge from parent path=,
node distance=1cm,
level distance=0.66cm,
level 1/.style={sibling distance=0.6cm},
level 2/.style={sibling distance=0.4cm},
level 3/.style={sibling distance=0.4cm},
every node/.style={transform shape},
%edge from parent path=,
>=stealth',
bend angle=45,
auto
%,scale=1, every node/.style={transform shape}
]

\tikzstyle{cell}=[draw,circle,inner sep=2pt]

\node [cell] (c1) {};

\node [cell,right=of c1.center] (c2) {}
	child { node [cell] {} }
	child { edge from parent[draw=none] };

\node [cell,right=of c2.center] (c3) {}
	child { node [cell] {}
		child { node [cell] {} }
		child { edge from parent[draw=none]}
    }
	child { edge from parent[draw=none] };

\node [right=of c3.center] (c4) {} child { node {$\dots$} edge from parent[draw=none] };

\node [cell,right=of c4.center] (c5) {}
	child { node [cell] {}
		child { edge from parent[dashed]}
		child { edge from parent[draw=none]}
    }
	child { edge from parent[draw=none] };

\node [cell,right=of c5.center] (c6) {}
	child { node [cell] {}
		child { edge from parent[dashed] }
		child { edge from parent[draw=none] }
    }
	child { node [cell] {}
	};

\node [cell,right=of c6.center] (c7) {}
	child { node [cell] {}
		child { edge from parent[dashed] }
		child { edge from parent[draw=none] }
	}
	child { node [cell] {}
		child { node [cell] {} }
		child { edge from parent[draw=none] }
	};

\node [cell,right=of c7.center] (c8) {}
	child { node [cell] {}
		child { edge from parent[dashed] }
		child { edge from parent[draw=none] }
	}
	child { node [cell] {}
		child { node [cell] {} 
			child { node [cell] {} }
			child { edge from parent[draw=none] }
		}
		child { edge from parent[draw=none] }
	};

\node [right=of c8.center] (c9) {} child { node {$\dots$} edge from parent[draw=none] };

\node [cell,right=of c9.center] (c10) {}
	child { node [cell] {}
		child { edge from parent[dashed] }
		child { edge from parent[draw=none] }
	}
	child { node [cell] {}
		child { node [cell] {} 
			child { edge from parent[dashed] }
			child { edge from parent[draw=none] }
		}
		child { edge from parent[draw=none] }
	};

\node [right=of c10.center] (c11) {} child { node {$\dots$} edge from parent[draw=none] };

\node [cell,right=of c11.center] (c12) {}
	child { node [cell] {}
		child { edge from parent[dashed] }
		child { edge from parent[dashed] }
	}
	child { node [cell] {}
		child { edge from parent[dashed] }
		child { edge from parent[dashed] }
	};

\end{tikzpicture}


==> figs/type2cp.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
edge from parent path=,
level distance=2cm,
level/.style={sibling distance=0.5cm/#1}
%,scale=0.7, every node/.style={transform shape}
]

  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.4mm,segment length=0.75cm}]

  \node (c1) {}
    child { node (c2) {} }
    child { node (c3) [ref,label={below:$\refinfigof{i}$}] {} }
    child { node (c4) {} }
    child { node (c5) [ref,label={below:$\refinfigof{j}$}] {} }
    child { node (c6) {} };

  \node (c0) [minimum height=0.5cm,node distance=0.3cm,above of=c1] {$\src$};

  \node (c7) [draw,circle,inner sep=0.5mm,node distance=1cm,below of=c1,label={left:$q$}] {};

  \draw [join=round] (c1.center)
     to (c2.center) 
     to [bend right] (c3.center)
     to [bend left] (c4.center)
     to [bend right] (c5.center)
     to [bend left] (c6.center)
     -- cycle;

  \draw [mysnake,dashdot] (c1.center) -- (c7);
  \draw [mysnake,dashdot] (c7) -- (c3.center);
  \draw [mysnake,dashdot] (c7) -- (c5.center);
  

\end{tikzpicture}


==> figs/type3box.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  edge from parent path=,
  level distance=1.3cm,
  level 1/.style={sibling distance=0.45cm},
  %,scale=1, every node/.style={transform shape}
  scale=0.8,
  transform shape
]

  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{ref2}=[circle,fill=black!40,inner sep=0.5mm]
  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.3mm,segment length=0.75cm}]

  \node (c1) {}
%    child { node (c11) {} }
    child { node (c12) {} }
    child { node (c13) [ref,label={below:$\refinfigof{2}$}] {} }
    child { node (c14) {} };
%    child { node (c15) {} };

  %\node (c10) [node distance=0.3cm,inner sep=0pt,above of=c1,label={above:$IN$}] {$0$};
  \node (c10) [node distance=0.3cm,inner sep=0pt,above of=c1] {$1$};
  \node (name)[right of=c10,node distance =8mm,yshift=3mm] {$B_q$};

%  \draw [join=round] (c1.center)
%    to (c11.center)
%    to [bend left] (c12.center)
%    -- cycle;

  \draw [join=round] (c12.center)
    to [bend left](c13.center) 
    to [bend right] (c14.center)
    to (c1.center) -- cycle;

%  \draw [join=round] (c14.center)
%    to [bend right] (c15.center)
%    to (c1.center);

  \node (c2) [node distance=1.5cm,right of=c1] {}
%    child { node (c22) {} }
    child { node (c23) {} }
    child { node (c24) [ref,label={below:$\refinfigof{3}$}] {} }
    child { node (c25) {} };
%    child { node (c26) {} };

  %\node (c20) [node distance=0.3cm,inner sep=0pt,above of=c2,label={above:$OUT$}] {$1$};
  \node (c20) [node distance=0.3cm,inner sep=0pt,above of=c2] {$2$};

  \draw [join=round] (c2.center) -- (c23.center);

%  \draw [join=round] (c2.center)
%    to (c22.center) 
%    to [bend right] (c23.center)
%    -- cycle;

  \draw [join=round] (c23.center)
	to [bend left] (c24.center)
    to [bend right] (c25.center)
    to (c2.center) -- cycle;

%  \draw [join=round] (c25.center)
%    to [bend left] (c26.center) 
%    to (c2.center);

  %\node [yshift=0.8cm,node distance=0.95cm,left of=c1] {$\textbf{B}$};

  \begin{pgfonlayer}{background}
  %\node [rounded corners=4pt,draw,fill=black!5,fit=(c1) (c10) (c12) (c14) (c2) (c20) (c23) (c25),inner sep=0.67cm] {};
  %\node [rounded corners=4pt,draw,fill=black!5,fit=(c1)  (c25),inner sep=0.67cm] {};

  \path [right color=white,left color=red!50,shading=axis] (c12.center)
    to [bend left] (c13.center)
    to [bend right] (c14.center)
    to (c1.center);
  \draw [mysnake,dashdot] (c1.center) -- (c13.center);

  \path [left color=white,right color=blue!40,shading=axis] (c23.center)
    to [bend left] (c24.center)
    to [bend right] (c25.center)
    to (c2.center);
  \draw [mysnake,dashdot] (c2.center) -- (c24.center);
  \end{pgfonlayer}

\end{tikzpicture}


==> figs/type3fold.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  edge from parent path=,
  level distance=1.3cm,
  level 1/.style={sibling distance=0.45cm},
  %,scale=1, every node/.style={transform shape}
  scale=0.8,
  transform shape
]

  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{ref2}=[circle,fill=black!40,inner sep=0.5mm]
  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.3mm,segment length=0.75cm}]

  \node (c1) {}
    child { node (c11) {} }
    child { node (c12) {} }
    child { node (c13) [ref,label={below:$\refinfigof{i}$}] {} }
    child { node (c14) {} }
    child { node (c15) {} };

  \node (c10) [minimum height=0.5cm,node distance=0.3cm,above of=c1] {$n+1$};
  \node (name)[right of=c10,node distance =13mm,yshift=3mm] {$\splitfa$};

  \draw [join=round] (c1.center)
    to (c11.center)
    to [bend right] (c12.center)
    -- cycle;

  \draw [join=round] (c12.center)
    to [bend left](c13.center) 
    to [bend right] (c14.center)
    to (c1.center);

  \draw [join=round] (c14.center)
    to [bend left] (c15.center)
    to (c1.center);

  \begin{pgfonlayer}{background}
  \path [right color=white,left color=red!50,shading=axis] (c12.center)
    to [bend left] (c13.center)
    to [bend right] (c14.center)
    to (c1.center);
  \draw [mysnake,dashdot] (c1.center) -- (c13.center);
  \end{pgfonlayer}


  \node (c2) [node distance=2.2cm,right of=c1] {}
    child { node (c22) {} }
    child { node (c23) {} }
    child { node (c24) [ref,label={below:$\refinfigof{j}$}] {} }
    child { node (c25) {} }
    child { node (c26) {} };

  \node (c20) [minimum height=0.5cm,node distance=0.3cm,above of=c2] {$i$};

  \draw [join=round] (c2.center) -- (c23.center);

  \draw [join=round] (c2.center)
    to (c22.center) 
    to [bend right] (c23.center)
    -- cycle;

  \draw [join=round] (c23.center)
	to [bend left] (c24.center)
    to [bend right] (c25.center)
    to (c2.center);

  \draw [join=round] (c25.center)
    to [bend left] (c26.center) 
    to (c2.center);

  \begin{pgfonlayer}{background}
  \path [left color=white,right color=blue!40,shading=axis] (c23.center)
    to [bend left] (c24.center)
    to [bend right] (c25.center)
    to (c2.center);
  \draw [mysnake,dashdot] (c2.center) -- (c24.center);
  \end{pgfonlayer}

\end{tikzpicture}


==> figs/type3fold2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  edge from parent path=,
  level distance=1.3cm,
  level 1/.style={sibling distance=0.45cm},
  %,scale=1, every node/.style={transform shape}
  scale=0.8,
  transform shape
]

  \tikzstyle{ref}=[circle,fill=black,inner sep=0.5mm]
%  \tikzstyle{ref2}=[circle,fill=black!40,inner sep=0.5mm]
  \tikzstyle{dashdot}=[dashed,dash pattern=on 2pt off 1pt on 0.5pt off 1pt]
  \tikzstyle{mysnake}=[decorate,decoration={snake,amplitude=0.3mm,segment length=0.75cm}]

  \node (c1) {}
    child { node (c11) {} }
    child { node (c12) {} }
    child { node (c13) [ref,label={below:$\refinfigof{i}$}] {} }
    child { node (c14) {} }
    child { node (c15) {} };

  \node (c10) [minimum height=0.5cm,node distance=0.3cm,above of=c1] {$n+1$};
  \node (name)[right of=c10,node distance =13mm,yshift=3mm] {$\fa_q$};

  \draw [join=round] (c1.center)
    to (c11.center)
    to [bend right] (c12.center)
    -- cycle;

%  \draw [join=round] (c12.center)
%    to [bend right](c13.center) 
%    to [bend left] (c14.center)
%    to (c1.center);

  \draw (c1.center) to node [near end,circle,fill=white,inner sep=0.5pt] {$B_q$} (c13.center);

  \draw [join=round] (c1.center)
	to (c14.center)
    to [bend left] (c15.center)
    to (c1.center);

%  \begin{pgfonlayer}{background}
%  \path [left color=white,right color=black!40,shading=axis] (c12.center)
%    to [bend right] (c13.center)
%    to [bend left] (c14.center)
%    to (c1.center);
%  \draw [mysnake,dashdot] (c1.center) -- (c13.center);
%  \end{pgfonlayer}


  \node (c2) [node distance=2.2cm,right of=c1] {}
    child { node (c22) {} }
    child { node (c23) {} }
    %child { node (c24) [ref,label={below:$\refinfigof{i}$}] {} }
    child { node (c24) {} }
    child { node (c25) {} }
    child { node (c26) {} };

  \node (c20) [minimum height=0.5cm,node distance=0.3cm,above of=c2] {$i$};

  \draw [join=round] (c2.center) -- (c23.center);

  \draw [join=round] (c2.center)
    to (c22.center) 
    to [bend right] (c23.center)
    -- cycle;

%  \draw [join=round] (c23.center)
%	to [bend left] (c24.center)
%    to [bend right] (c25.center)
%    to (c2.center);

  \draw [join=round] (c25.center)
    to [bend left] (c26.center) 
    to (c2.center) -- cycle;

%  \begin{pgfonlayer}{background}
%  \path [left color=white,right color=black!40,shading=axis] (c23.center)
%    to [bend left] (c24.center)
%    to [bend right] (c25.center)
%    to (c2.center);
%  \draw [mysnake,dashdot] (c2.center) -- (c24.center);
%  \end{pgfonlayer}

\end{tikzpicture}


==> figs/wurst_cycle.tikz <==
%\usetikzlibrary{arrows,backgrounds,fit,shapes}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=5mm,
  thick,
  ->,
  >=stealth',
  level/.style={sibling distance = 12mm/#1,level distance = 7mm}
]

  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]

  \node (1b) [vertex] {} edge [loop above,thick] coordinate (l1) () ;
  \node (3b) [vertex,right of=1b,yshift=3mm] {};
  \node (4b) [vertex,right of=1b,yshift=-3mm] {};
  \node (5b) [vertex,left of=1b] {};

  \draw [->] (1b) to (3b);
  \draw [->] (1b) to (4b);
  \draw [->] (5b) to (1b);

\begin{pgfonlayer}{background}
\node[draw,ellipse,fill=red!20,draw=black,rounded corners=3pt,inner sep=2pt,fit=(1b) (l1)] (b) {};
\end{pgfonlayer}

\end{tikzpicture}


==> figs/wurst_fork.tikz <==
%\usetikzlibrary{arrows,backgrounds,fit,shapes}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  node distance=5mm,
  thick,
  ->,
  >=stealth',
  level/.style={sibling distance = 12mm/#1,level distance = 7mm}
]
  \tikzstyle{vertex}=[circle,draw,inner sep=0.5mm]

  \node (1a) [vertex] {};
  \node (2a) [vertex,right of=1a,xshift=2mm] {};
  \node (3a) [vertex,right of=2a,yshift=3mm] {};
  \node (4a) [vertex,right of=2a,yshift=-3mm] {};
  \node (5a) [vertex,left of=1a] {};

  \path (1a) edge [bend right] coordinate (1m) (2a);
  \path (1a) edge [bend left] coordinate (2m) (2a);
  \draw [->] (2a) to (3a);
  \draw [->] (2a) to (4a);
  \draw [->] (5a) to (1a);

  \begin{pgfonlayer}{background}
    \node[draw,rectangle,fill=blue!30,draw=black,rounded corners=4pt,inner sep=3pt,fit=(1a) (2a) (1m) (2m)] (a) {};
  \end{pgfonlayer}
\end{tikzpicture}

